Sequential Testing with Subadditive Costs

In the classic sequential testing problem, we are given a system with several components each of which fails with some independent probability. The goal is to identify whether or not some component has failed. When the test costs are additive, it is well known that a greedy algorithm finds an optimal solution. We consider a much more general setting with subadditive cost functions and provide a $(4\rho+\gamma)$-approximation algorithm, assuming a $\gamma$-approximate value oracle (that computes the cost of any subset) and a $\rho$-approximate ratio oracle (that finds a subset with minimum ratio of cost to failure probability). While the natural greedy algorithm has a poor approximation ratio in the subadditive case, we show that a suitable truncation achieves the above guarantee. Our analysis is based on a connection to the minimum sum set cover problem. As applications, we obtain the first approximation algorithms for sequential testing under various cost-structures: $(5+\epsilon)$-approximation for tree-based costs, $9.5$-approximation for routing costs and $(4+\ln n)$ for machine activation costs. We complement these algorithmic results with some hardness results: (i) sequential testing under submodular costs does not admit any poly-logarithmic approximation (assuming the exponential time hypothesis), and (ii) sequential testing under batch costs is NP-hard.

==> figures/subadd-eg.tex <==
\begin{tikzpicture}[x=1pt, y=1pt, line width=0.4pt,
    internal/.style={rectangle, fill, inner sep=0pt, minimum size=3.6pt},
    test/.style={circle, draw, fill=white, line width=0.6pt, inner sep=0pt, minimum size=3pt},
    title/.style={anchor=base}]

  \node[title] at (56,134) {(i) batch costs};
  \node[internal, label={[label distance=1pt]east:$\beta$}] (r) at (56,116) {};
  \node[test, label=below:$c_1$] (c1) at (16,84) {};
  \node[test, label=below:$c_2$] (c2) at (36,84) {};
  \node[test, label=below:$c_n$] (cn) at (96,84) {};
  \node at (66,84) {$\cdots$};
  \foreach \v in {c1, c2, cn} \draw (r) -- (\v);

  \node[title] at (190,134) {(ii) tree costs};
  \node[internal] at (190,116) {}
    [level distance=32pt,
     level 1/.style={sibling distance=48pt},
     level 2/.style={sibling distance=32pt},
     level 3/.style={sibling distance=16pt}]
    child {node[internal] {}
      child {node[test] {}}
      child {node[test] {}}}
    child {node[internal] {}
      child {node[internal] {}
        child {node[test] {}}
        child {node[test] {}}}
      child {node[internal] {}
        child {node[test] {}}
        child {node[test] {}}}}
    child {node[internal] {}
      child {node[test] {}}
      child {node[internal] {}
        child {node[test] {}}
        child {node[test] {}}
        child {node[test] {}}}};
  \node[title] at (198,8) {tests are leaf nodes};

  \node[title] at (350,134) {(iii) machine activation costs};
  \foreach \i/\y in {1/100, 2/68, 3/36} \node[internal] (m\i) at (326,\y) {};
  \foreach \i/\y in {1/116, 2/100, 3/84, 4/68, 5/52, 6/36} \node[test] (t\i) at (374,\y) {};
  \foreach \a/\b in {m1/t1, m1/t2, m1/t3, m2/t3, m2/t4, m2/t5, m3/t4, m3/t6} \draw (\a) -- (\b);
  \node[anchor=east] at (318,76) {machines};
  \node[anchor=west] at (382,76) {tests};
\end{tikzpicture}

